A comparison of element agglomeration algorithms for unstructured geometric multigrid

This paper compares the performance of seven different element agglomeration algorithms on unstructured triangular/tetrahedral meshes when used as part of a geometric multigrid. Five of these algorithms come from the literature on AMGe multigrid and mesh partitioning methods. The resulting multigrid schemes are tested matrix-free on two problems in 2D and 3D taken from radiation transport applications; one of which is in the diffusion limit. In two dimensions all coarsening algorithms result in multigrid methods which perform similarly, but in three dimensions aggressive element agglomeration performed by METIS produces the shortest runtimes and multigrid setup times.

==> arxiv submission v1/figures/desire_vs_size_2D.tex <==
\tikzsetnextfilename{desire_vs_size_2D}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=3,ymax=31,xmin=3,xmax=31,
xlabel=Top grid desired agglom. size,
ylabel=Top grid agglom. size,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=4] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=4] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=4] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/desire_vs_size_3D.tex <==
\tikzsetnextfilename{desire_vs_size_3D}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=5,ymax=205,xmin=5,xmax=205,
xlabel=Top grid desired agglom. size,
ylabel=Top grid agglom. size,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=4] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=4] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=4] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/schematic_conc_box_2D.tex <==
\begin{pspicture}(-1,-5.3525)(10.1,5.3125)
\psframe[linewidth=0.04,dimen=outer, fillstyle=solid,fillcolor=skyblue](10,5)(1,-4)
\psframe[linewidth=0.04,dimen=outer, fillstyle=solid,fillcolor=fireenginered](7,2)(4,-1)
\rput(5.5,3.4425){Region B}
\rput(5.5,0.8){\color{White}Region A:}
\rput(5.5,0.3){\color{White}Source}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4, linecolor=dark]{<->}(1,-4.6)(10,-4.6)
\rput(5.5,-5.0){\color{dark}3\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4, linecolor=dark]{<->}(4,-1.4)(7,-1.4)
\rput(5.5,-1.8){\color{dark}1\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4, linecolor=dark]{<->}(0.5,5)(0.5,-4)
\rput(-0.1,0.2025){\color{dark}3\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(3.65,2)(3.65,-1)
\rput(3.0,0.6346875){\color{dark}1\,cm}
\end{pspicture} 

==> arxiv submission v1/figures/schematic_conc_box_3D.tex <==
\begin{pspicture}(0,-7.5)(15.75,6.5146875)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid, fillcolor=skyblue](14.9025,-2.5053124)(5.9025,6.51)
\psline[linewidth=0.04cm](1.56,3.7146876)(5.92,6.4946876)
\psline[linewidth=0.04cm](10.52,-5.2453127)(14.88,-2.4653125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.56,-5.2453127)(5.92,-2.4853125)
\psline[linewidth=0.04cm](10.52,3.7146876)(14.86,6.4746876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(1.4625,-5.9)(10.4625,-5.9)
\rput(5.93875,-6.3){\color{dark}3\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(6.6825,-1.4053125)(9.6825,-1.4053125)
\rput(8.072657,-1.8053125){\color{dark}1\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(0.9625,3.8546875)(0.9625,-5.1453123)
\rput(0.43875,-0.9428125){\color{dark}3\,cm}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid, ,fillcolor=fireenginered](11.2825,0.1746875)(8.2825,3.14)
\rput(9.7,1.5){\color{White}\Large{Region A:}}
\rput(9.6,0.90){\color{White}\Large{Source}}
\psframe[linewidth=0.04,dimen=outer](9.6825,1.9146875)(6.6825,-1.0853125)
\psline[linewidth=0.04cm](9.66,1.8746876)(11.24,3.1346874)
\psline[linewidth=0.04cm](9.64,-1.0653125)(11.26,0.1946875)
\psline[linewidth=0.04cm](6.7,1.8946875)(8.3,3.1346874)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.7,-1.0453125)(8.3,0.1946875)
\psframe[linewidth=0.04,dimen=outer](10.5425,3.7346876)(1.5425,-5.2653127)
\rput(9.475,5.5171876){\Large{Region B}}
\psline[linewidth=0.04cm,linecolor=dark]{<->}(11.5,-5.3353124)(15.58,-2.6953125)
\rput(13.91875,-4.3328123){\color{dark}3\,cm}
\psline[linewidth=0.04cm,linecolor=dark]{<->}(10.14,-1.1953125)(11.62,-0.0353125)
\rput(11.372656,-0.8753125){\color{dark}1\,cm}
\psline[linewidth=0.04cm,linecolor=dark]{<->}(6.4,-1.0953125)(6.4,1.8646874)
\rput(7.2926564,0.4446875){\color{dark}1\,cm}
\end{pspicture} 

==> arxiv submission v1/figures/size_vs_avg_connect_2D.tex <==
\tikzsetnextfilename{size_vs_avg_connect_2D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Average connectivity,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_avg_connect_2D_not_reg.tex <==
\tikzsetnextfilename{size_vs_avg_connect_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Average connectivity,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_avg_connect_3D.tex <==
\tikzsetnextfilename{size_vs_avg_connect_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Average connectivity,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_face_nodes_2D.tex <==
\tikzsetnextfilename{size_vs_face_nodes_2D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Interior/boundary node removed ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_face_nodes_2D_not_reg.tex <==
\tikzsetnextfilename{size_vs_face_nodes_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_not_reg_m_8.dat}\tablemeigh
\pgfplotstableread{data/run_three/one.dat}\tableone
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Interior/boundary node removed ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=dotted,color=medium] table[x index = 0,y index=1] from \tableone;
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_face_nodes_3D.tex <==
\tikzsetnextfilename{size_vs_face_nodes_3D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Interior/boundary node removed ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_node_ele_ratio_2D.tex <==
\tikzsetnextfilename{size_vs_node_ele_ratio_2D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Node/element ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_node_ele_ratio_2D_not_reg.tex <==
\tikzsetnextfilename{size_vs_node_ele_ratio_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Node/element ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/size_vs_node_ele_ratio_3D.tex <==
\tikzsetnextfilename{size_vs_node_ele_ratio_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_connect_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_connect_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_connect_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Node/element ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_complx_2D.tex <==
\tikzsetnextfilename{time_vs_complx_2D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=40,ymax=75,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_complx_2D_diff.tex <==
\tikzsetnextfilename{time_vs_complx_2D_diff}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=5,ymax=30,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_complx_2D_not_reg.tex <==
\tikzsetnextfilename{time_vs_complx_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=26,ymax=45,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_complx_2D_not_reg_diff.tex <==
\tikzsetnextfilename{time_vs_complx_2D_not_reg_diff}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=20,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_complx_3D.tex <==
\tikzsetnextfilename{time_vs_complx_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=60,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_complx_3D_diff.tex <==
\tikzsetnextfilename{time_vs_complx_3D_diff}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=20,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_size_2D.tex <==
\tikzsetnextfilename{time_vs_size_2D}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=40,ymax=60,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_size_2D_diff.tex <==
\tikzsetnextfilename{time_vs_size_2D_diff}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=0,ymax=20,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_size_2D_not_reg.tex <==
\tikzsetnextfilename{time_vs_size_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=20,ymax=40,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_size_3D.tex <==
\tikzsetnextfilename{time_vs_size_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=60,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> arxiv submission v1/figures/time_vs_size_3D_diff.tex <==
\tikzsetnextfilename{time_vs_size_3D_diff}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=20,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/desire_vs_size_2D.tex <==
\tikzsetnextfilename{desire_vs_size_2D}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=3,ymax=31,xmin=3,xmax=31,
xlabel=Top grid desired agglom. size,
ylabel=Top grid agglom. size,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=4] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=4] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=4] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/desire_vs_size_3D.tex <==
\tikzsetnextfilename{desire_vs_size_3D}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=5,ymax=205,xmin=5,xmax=205,
xlabel=Top grid desired agglom. size,
ylabel=Top grid agglom. size,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=4] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=4] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=4] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/schematic_conc_box_2D.tex <==
\begin{pspicture}(-1,-5.3525)(10.1,5.3125)
\psframe[linewidth=0.04,dimen=outer, fillstyle=solid,fillcolor=skyblue](10,5)(1,-4)
\psframe[linewidth=0.04,dimen=outer, fillstyle=solid,fillcolor=fireenginered](7,2)(4,-1)
\rput(5.5,3.4425){Region B}
\rput(5.5,0.8){\color{White}Region A:}
\rput(5.5,0.3){\color{White}Source}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4, linecolor=dark]{<->}(1,-4.6)(10,-4.6)
\rput(5.5,-5.0){\color{dark}3\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4, linecolor=dark]{<->}(4,-1.4)(7,-1.4)
\rput(5.5,-1.8){\color{dark}1\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4, linecolor=dark]{<->}(0.5,5)(0.5,-4)
\rput(-0.1,0.2025){\color{dark}3\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(3.65,2)(3.65,-1)
\rput(3.0,0.6346875){\color{dark}1\,cm}
\end{pspicture} 

==> figures/schematic_conc_box_3D.tex <==
\begin{pspicture}(0,-7.5)(15.75,6.5146875)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid, fillcolor=skyblue](14.9025,-2.5053124)(5.9025,6.51)
\psline[linewidth=0.04cm](1.56,3.7146876)(5.92,6.4946876)
\psline[linewidth=0.04cm](10.52,-5.2453127)(14.88,-2.4653125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.56,-5.2453127)(5.92,-2.4853125)
\psline[linewidth=0.04cm](10.52,3.7146876)(14.86,6.4746876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(1.4625,-5.9)(10.4625,-5.9)
\rput(5.93875,-6.3){\color{dark}3\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(6.6825,-1.4053125)(9.6825,-1.4053125)
\rput(8.072657,-1.8053125){\color{dark}1\,cm}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,linecolor=dark]{<->}(0.9625,3.8546875)(0.9625,-5.1453123)
\rput(0.43875,-0.9428125){\color{dark}3\,cm}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid, ,fillcolor=fireenginered](11.2825,0.1746875)(8.2825,3.14)
\rput(9.7,1.5){\color{White}\Large{Region A:}}
\rput(9.6,0.90){\color{White}\Large{Source}}
\psframe[linewidth=0.04,dimen=outer](9.6825,1.9146875)(6.6825,-1.0853125)
\psline[linewidth=0.04cm](9.66,1.8746876)(11.24,3.1346874)
\psline[linewidth=0.04cm](9.64,-1.0653125)(11.26,0.1946875)
\psline[linewidth=0.04cm](6.7,1.8946875)(8.3,3.1346874)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.7,-1.0453125)(8.3,0.1946875)
\psframe[linewidth=0.04,dimen=outer](10.5425,3.7346876)(1.5425,-5.2653127)
\rput(9.475,5.5171876){\Large{Region B}}
\psline[linewidth=0.04cm,linecolor=dark]{<->}(11.5,-5.3353124)(15.58,-2.6953125)
\rput(13.91875,-4.3328123){\color{dark}3\,cm}
\psline[linewidth=0.04cm,linecolor=dark]{<->}(10.14,-1.1953125)(11.62,-0.0353125)
\rput(11.372656,-0.8753125){\color{dark}1\,cm}
\psline[linewidth=0.04cm,linecolor=dark]{<->}(6.4,-1.0953125)(6.4,1.8646874)
\rput(7.2926564,0.4446875){\color{dark}1\,cm}
\end{pspicture} 

==> figures/size_vs_avg_connect_2D.tex <==
\tikzsetnextfilename{size_vs_avg_connect_2D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Average connectivity,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_avg_connect_2D_not_reg.tex <==
\tikzsetnextfilename{size_vs_avg_connect_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Average connectivity,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_avg_connect_3D.tex <==
\tikzsetnextfilename{size_vs_avg_connect_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_avg_connect_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Average connectivity,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_face_nodes_2D.tex <==
\tikzsetnextfilename{size_vs_face_nodes_2D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Interior/boundary node removed ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_face_nodes_2D_not_reg.tex <==
\tikzsetnextfilename{size_vs_face_nodes_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_2D_not_reg_m_8.dat}\tablemeigh
\pgfplotstableread{data/run_three/one.dat}\tableone
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Interior/boundary node removed ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=dotted,color=medium] table[x index = 0,y index=1] from \tableone;
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_face_nodes_3D.tex <==
\tikzsetnextfilename{size_vs_face_nodes_3D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_face_nodes_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Interior/boundary node removed ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_node_ele_ratio_2D.tex <==
\tikzsetnextfilename{size_vs_node_ele_ratio_2D}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Node/element ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_node_ele_ratio_2D_not_reg.tex <==
\tikzsetnextfilename{size_vs_node_ele_ratio_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_connect_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Node/element ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/size_vs_node_ele_ratio_3D.tex <==
\tikzsetnextfilename{size_vs_node_ele_ratio_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_connect_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_connect_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_connect_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=30,
xlabel=Actual agglom. size,
ylabel=Node/element ratio,
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 0,y index=1] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 0,y index=1] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 0,y index=1] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_complx_2D.tex <==
\tikzsetnextfilename{time_vs_complx_2D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=40,ymax=75,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_complx_2D_diff.tex <==
\tikzsetnextfilename{time_vs_complx_2D_diff}
\begin{tikzpicture}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=5,ymax=30,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_complx_2D_not_reg.tex <==
\tikzsetnextfilename{time_vs_complx_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=26,ymax=45,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_complx_2D_not_reg_diff.tex <==
\tikzsetnextfilename{time_vs_complx_2D_not_reg_diff}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_2D_not_reg_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=5,ymax=20,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_complx_3D.tex <==
\tikzsetnextfilename{time_vs_complx_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=60,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_complx_3D_diff.tex <==
\tikzsetnextfilename{time_vs_complx_3D_diff}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=20,
xlabel=Spatial grid complexity,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 2,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 2,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 2,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_size_2D.tex <==
\tikzsetnextfilename{time_vs_size_2D}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=40,ymax=60,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_size_2D_diff.tex <==
\tikzsetnextfilename{time_vs_size_2D_diff}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=0,ymax=20,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_size_2D_not_reg.tex <==
\tikzsetnextfilename{time_vs_size_2D_not_reg}
\begin{tikzpicture}
\pgfplotstableread{data/results_coarsening_conc_box_2D_not_reg_m_6.dat}\tablemsix
\pgfplotstableread{data/results_coarsening_conc_box_2D_not_reg_m_7.dat}\tablemsev
\pgfplotstableread{data/results_coarsening_conc_box_2D_not_reg_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
ymin=20,ymax=40,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_size_3D.tex <==
\tikzsetnextfilename{time_vs_size_3D}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=60,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}


==> figures/time_vs_size_3D_diff.tex <==
\tikzsetnextfilename{time_vs_size_3D_diff}
\begin{tikzpicture}
\pgfplotstableset{col sep=comma}
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_6.dat}\tablemsix
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_7.dat}\tablemsev
\pgfplotstableread{data/run_three/results_coarsening_conc_box_3D_diff_m_8.dat}\tablemeigh
%Set the thickness of the lines
\pgfplotsset{every axis/.append style={thick}}
\begin{axis}[
%ymin=0,ymax=20,
xlabel=Top grid agglom. size,
ylabel=Solve time (s),
]
%Indexes into columns of the table start at 0!
%Draw the marks seperately as they don't draw solid correctly
\addplot[style=solid,color=Black, mark=x] table[x index = 4,y index=3] from \tablemsix;
\addplot[style=solid,color=foliagegreen, mark=x] table[x index = 4,y index=3] from \tablemsev;
\addplot[style=solid,color=matlabblue, mark=x] table[x index = 4,y index=3] from \tablemeigh;
%---------------
\end{axis}
\end{tikzpicture}

